Quasitoric stably normally split manifolds

A smooth stably complex manifold is called a totally tangentially/normally split manifold (TTS/TNS-manifold, for short, resp.) if the respective complex tangential/normal vector bundle is stably isomorphic to a Whitney sum of complex linear bundles, resp. In this paper we construct manifolds $M$ s.t. any complex vector bundle over $M$ is stably equivalent to a Whitney sum of complex linear bundles. A quasitoric manifold shares this property iff it is a TNS-manifold. We establish a new criterion of the TNS-property for a quasitoric manifold $M$ via non-semidefiniteness of certain higher-degree forms in the respective cohomology ring of $M$. In the family of quasitoric manifolds, this generalises the theorem of J. Lannes about the signature of a simply connected stably complex TNS $4$-manifold. We apply our criterion to show the flag property of the moment polytope for a nonsingular toric projective TNS-manifold of complex dimension $3$.

==> Img_poly_belt_2.tex <==
\begin{tikzpicture}%
	[x={(0.189013cm, -0.711049cm)},
	y={(0.178207cm, 0.703079cm)},
	z={(0.965669cm, 0.009427cm)},
	scale=0.7500000,
	back/.style={loosely dotted, thick},
	edge/.style={color=white!5!black, thick},
	facet/.style={fill=white, fill opacity=0.300000},
	facetlast/.style={fill=white!50!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=white!5!black,fill=white!5!black,thick,anchor=base}]	
%	scale=0.750000,
%	back/.style={dotted, thick},
%	edge/.style={color=blue!95!black, thick},
%	facet/.style={fill=blue!95!black,fill opacity=0.300000},
%%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}
%	facetlast/.style={fill=white!50!black,fill opacity=0.300000},
%	vertex/.style={inner sep=1pt,circle,draw=white!5!black,fill=white!5!black,thick,anchor=base},
%	edgered/.style={color=white!10!black, line width=4pt, line cap=round},
%	vertexred/.style={inner sep=2pt,circle,fill=white!10!black,thick,anchor=base}	
%]
%
%
%% Coordinate of the vertices:
%%
\coordinate (4.00000, -2.00000, -4.00000) at (4.00000, -2.00000, -4.00000);
\coordinate (4.00000, -2.00000, 4.00000) at (4.00000, -2.00000, 4.00000);
\coordinate (0.00000, 2.00000, 4.00000) at (0.00000, 2.00000, 4.00000);
\coordinate (0.00000, 2.00000, -4.00000) at (0.00000, 2.00000, -4.00000);
\coordinate (0.00000, -1.00000, 4.00000) at (0.00000, -1.00000, 4.00000);
\coordinate (-1.00000, 3.00000, 3.00000) at (-1.00000, 3.00000, 3.00000);
\coordinate (-1.00000, 3.00000, -3.00000) at (-1.00000, 3.00000, -3.00000);
\coordinate (1.00000, -2.00000, 4.00000) at (1.00000, -2.00000, 4.00000);
\coordinate (-1.00000, -2.00000, 2.00000) at (-1.00000, -2.00000, 2.00000);
\coordinate (-1.00000, -1.00000, 3.00000) at (-1.00000, -1.00000, 3.00000);
\coordinate (-1.00000, -2.00000, -2.00000) at (-1.00000, -2.00000, -2.00000);
\coordinate (-1.00000, -1.00000, -3.00000) at (-1.00000, -1.00000, -3.00000);
\coordinate (1.00000, -2.00000, -4.00000) at (1.00000, -2.00000, -4.00000);
\coordinate (0.00000, -1.00000, -4.00000) at (0.00000, -1.00000, -4.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (4.00000, -2.00000, -4.00000) -- (0.00000, 2.00000, -4.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, -2.00000, 4.00000) -- (4.00000, -2.00000, 4.00000) -- (0.00000, 2.00000, 4.00000) -- (0.00000, -1.00000, 4.00000) -- cycle {};
\fill[facet] (0.00000, -1.00000, -4.00000) -- (-1.00000, -1.00000, -3.00000) -- (-1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, -4.00000) -- cycle {};
\fill[facet] (1.00000, -2.00000, -4.00000) -- (4.00000, -2.00000, -4.00000) -- (4.00000, -2.00000, 4.00000) -- (1.00000, -2.00000, 4.00000) -- (-1.00000, -2.00000, 2.00000) -- (-1.00000, -2.00000, -2.00000) -- cycle {};
\fill[facet] (-1.00000, -1.00000, 3.00000) -- (0.00000, -1.00000, 4.00000) -- (0.00000, 2.00000, 4.00000) -- (-1.00000, 3.00000, 3.00000) -- cycle {};
\fill[facet] (-1.00000, -1.00000, -3.00000) -- (-1.00000, 3.00000, -3.00000) -- (-1.00000, 3.00000, 3.00000) -- (-1.00000, -1.00000, 3.00000) -- (-1.00000, -2.00000, 2.00000) -- (-1.00000, -2.00000, -2.00000) -- cycle {};
\fill[facet] (0.00000, -1.00000, -4.00000) -- (0.00000, 2.00000, -4.00000) -- (-1.00000, 3.00000, -3.00000) -- (-1.00000, -1.00000, -3.00000) -- cycle {};
\fill[facet] (-1.00000, -1.00000, 3.00000) -- (0.00000, -1.00000, 4.00000) -- (1.00000, -2.00000, 4.00000) -- (-1.00000, -2.00000, 2.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (4.00000, -2.00000, -4.00000) -- (4.00000, -2.00000, 4.00000);
\draw[edge] (4.00000, -2.00000, -4.00000) -- (1.00000, -2.00000, -4.00000);
\draw[edge] (4.00000, -2.00000, 4.00000) -- (0.00000, 2.00000, 4.00000);
\draw[edge] (4.00000, -2.00000, 4.00000) -- (1.00000, -2.00000, 4.00000);
\draw[edge] (0.00000, 2.00000, 4.00000) -- (0.00000, -1.00000, 4.00000);
\draw[edge] (0.00000, 2.00000, 4.00000) -- (-1.00000, 3.00000, 3.00000);
\draw[edge] (0.00000, 2.00000, -4.00000) -- (-1.00000, 3.00000, -3.00000);
\draw[edge] (0.00000, 2.00000, -4.00000) -- (0.00000, -1.00000, -4.00000);
\draw[edge] (0.00000, -1.00000, 4.00000) -- (1.00000, -2.00000, 4.00000);
\draw[edge] (0.00000, -1.00000, 4.00000) -- (-1.00000, -1.00000, 3.00000);
\draw[edge] (-1.00000, 3.00000, 3.00000) -- (-1.00000, 3.00000, -3.00000);
\draw[edge] (-1.00000, 3.00000, 3.00000) -- (-1.00000, -1.00000, 3.00000);
\draw[edge] (-1.00000, 3.00000, -3.00000) -- (-1.00000, -1.00000, -3.00000);
\draw[edge] (1.00000, -2.00000, 4.00000) -- (-1.00000, -2.00000, 2.00000);
\draw[edge] (-1.00000, -2.00000, 2.00000) -- (-1.00000, -1.00000, 3.00000);
\draw[edge] (-1.00000, -2.00000, 2.00000) -- (-1.00000, -2.00000, -2.00000);
\draw[edge] (-1.00000, -2.00000, -2.00000) -- (-1.00000, -1.00000, -3.00000);
\draw[edge] (-1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, -4.00000);
\draw[edge] (-1.00000, -1.00000, -3.00000) -- (0.00000, -1.00000, -4.00000);
\draw[edge] (1.00000, -2.00000, -4.00000) -- (0.00000, -1.00000, -4.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (4.00000, -2.00000, -4.00000)     {};
\node[vertex] at (4.00000, -2.00000, 4.00000)     {};
\node[vertex] at (0.00000, 2.00000, 4.00000)     {};
\node[vertex] at (0.00000, 2.00000, -4.00000)     {};
\node[vertex] at (0.00000, -1.00000, 4.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -3.00000)     {};
\node[vertex] at (1.00000, -2.00000, 4.00000)     {};
\node[vertex] at (-1.00000, -2.00000, 2.00000)     {};
\node[vertex] at (-1.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-1.00000, -2.00000, -2.00000)     {};
\node[vertex] at (-1.00000, -1.00000, -3.00000)     {};
\node[vertex] at (1.00000, -2.00000, -4.00000)     {};
\node[vertex] at (0.00000, -1.00000, -4.00000)     {};


\draw (-2,0) node {$1$};
\draw (0,-4) node {$2$};
\draw (12,14) node {$3$};
\draw (-9,-10) node {$4$};
\draw (-10,-9) node {$5$};
\draw (-14,-14) node {$6$};
\draw (8,7) node {$7$};
\draw (8,10) node {$8$};
\draw (11.5,10) node {$9$};
%%
%%
\end{tikzpicture} 
